Emission Line Galaxies in the STIS Parallel Survey I: Observations and Data Analysis

In the first three years of operation STIS obtained slitless spectra of approximately 2500 fields in parallel to prime HST observations as part of the STIS Parallel Survey (SPS). The archive contains almost 300 fields at high galactic latitude (|b|>30) with spectroscopic exposure times greater than 3000 seconds. This sample contains 220 fields (excluding special regions and requiring a consistent grating angle) observed between 6 June 1997 and 21 September 2000, with a total survey area of about 160 square arcminutes. At this depth, the SPS detects an average of one emission line galaxy per three fields. We present the analysis of these data, and the identification of 131 low to intermediate redshift galaxies detected by optical emission lines. The sample contains 78 objects with emission lines that we infer to be redshifted [OII]3727 emission at 0.43<z<1.7. The comoving number density of these objects is comparable to that of H-alpha emitting galaxies in the NICMOS parallel observations. One quasar and three probable Seyfert galaxies are detected. Many of the emission-line objects show morphologies suggestive of mergers or interactions. The reduced data are available upon request from the authors.

==> (inline-0) <==
\begin{deluxetable}{llrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Deep SPS Fields \label{tbl-1}}
\tablewidth{0pc}
\tablehead{
%\colhead{STISLOG} &
\colhead{$\alpha$(2000)} & 
\colhead{$\delta$(2000)}   & 
\colhead{Img. Exptime}   &
\colhead{Spc. Exptime} &
\colhead{1$\sigma$\ flux\tablenotemark{1}}  & 
\colhead{area} \\
%\colhead{comment}  \\ 
%\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{(s)} & 
\colhead{(s)} & 
\colhead{} & 
\colhead{(sq. arcmin.)} 
%\colhead{}  
}
\startdata
 00 16  2.0  & +15 47  9.5  &          600 &         3638 &            5 & 0.63 \\ 
 00 16 27.9  & +16 01 46.9  &          600 &         3631 &            5 & 0.43 \\ 
 00 17 17.1  & +16 02 20.8  &          600 &         3630 &            4 & 0.64 \\ 
 00 17 26.8  & +15 48  8.2  &          600 &         3632 &            5 & 0.64 \\ 
 00 37 25.7  & +09 07 28.9  &         1350 &         5239 &           19 & 0.55 \\ 
 00 38  4.3  & +13 18 11.8  &         1700 &         4284 &            5 & 0.58 \\ 
 01 00 31.9  & -33 28 21.6  &         1200 &         7200 &            4 & 0.67 \\ 
 01 03 29.8  & +13 15 15.3  &         7296 &         4953 &            4 & 0.64 \\ 
 01 04 13.4  & +21 51 47.7  &         4634 &         5391 &            5 & 0.67 \\ 
 01 07 36.9  & +16 36 35.3  &         1400 &         3507 &            5 & 0.67 \\ 
 01 37 58.5  & -24 30 34.9  &         2200 &         5562 &            4 & 0.67 \\ 
 02 10 48.6  & -39 33 26.1  &         1668 &         5071 &            5 & 0.63 \\ 
 02 28  5.1  & +00 42 36.1  &          700 &         3384 &            8 & 0.67 \\ 
 02 28 26.6  & -01 14 29.4  &         1000 &         4362 &            6 & 0.67 \\ 
 02 28 33.7  & +01 19 15.2  &          736 &         3546 &           11 & 0.67 \\ 
 02 35 25.4  & +03 51 50.1  &          600 &         3600 &            6 & 0.67 \\ 
 02 36 21.0  & +06 50 31.1  &          600 &         3600 &            5 & 0.67 \\ 
 02 40 29.5  & -01 34 35.5  &          600 &         3600 &            5 & 0.65 \\ 
 02 40 30.4  & -01 36 33.3  &         1450 &         6000 &            4 & 0.67 \\ 
 02 40 31.7  & -01 35 41.9  &          900 &         5400 &            5 & 0.67 \\ 
 02 42  5.0  & -34 02  1.4  &         1200 &         7200 &            4 & 0.67 \\ 
 03 02 10.9  & +00 11 55.3  &          300 &         3321 &            6 & 0.65 \\ 
 03 02 20.8  & +00 11 53.9  &          300 &         3326 &            6 & 0.65 \\ 
 03 02 30.8  & +00 12 12.6  &          300 &         3294 &            7 & 0.66 \\ 
 03 12 40.6  & -55 25 36.9  &         1250 &         4247 &            4 & 0.44 \\ 
 03 13  9.1  & -55 25 21.1  &         2921 &         3384 &            4 & 0.50 \\ 
 03 13 53.8  & -55 01 14.1  &         2600 &         3440 &            4 & 0.53 \\ 
 03 14  1.8  & -55 25  8.4  &          600 &         4500 &            5 & 0.57 \\ 
 03 14 20.3  & -54 55 21.9  &          600 &         4500 &            4 & 0.65 \\ 
 03 14 40.6  & -55 06 17.4  &         1550 &         5382 &            4 & 0.52 \\ 
 03 15 24.2  & -55 39  9.5  &         1550 &         5382 &            4 & 0.61 \\ 
 03 15 47.8  & -55 15 35.1  &         3042 &         4580 &            4 & 0.46 \\ 
 03 20 21.5  & +15 29 12.8  &         1300 &         6678 &            7 & 0.66 \\ 
 03 24 20.4  & -36 28 16.4  &         1400 &         3448 &            5 & 0.67 \\ 
 03 28 49.9  & +03 00 51.3  &         1580 &         7385 &            4 & 0.67 \\ 
 03 31 44.8  & -27 44 57.4  &         3900 &         3386 &            6 & 0.67 \\ 
 03 31 49.9  & -27 41 24.4  &         2700 &         3602 &            5 & 0.66 \\ 
 03 32  6.0  & -27 44 15.4  &         3900 &         3497 &            5 & 0.66 \\ 
 03 41 36.2  & -44 55 32.4  &         1976 &         8961 &            4 & 0.66 \\ 
 03 42  4.7  & -29 50 49.0  &         4800 &        31800 &            5 & 0.64 \\ 
 03 54 31.0  & -49 39 32.8  &         3200 &        16677 &            3 & 0.63 \\ 
 03 59 51.1  & -44 30 41.4  &          450 &         3290 &            5 & 0.67 \\ 
 04 14 21.2  & +04 14  3.3  &         1350 &         4973 &            8 & 0.67 \\ 
 04 24 26.6  & +02 00 48.1  &          603 &         3884 &            5 & 0.67 \\ 
 04 54 35.1  & -53 25 14.6  &        11100 &         7777 &            4 & 0.67 \\ 
 05 46 24.6  & -51 08  6.1  &          450 &         3392 &            5 & 0.67 \\ 
 08 18 44.1  & +56 50 29.8  &         1200 &         4864 &            4 & 0.65 \\ 
 08 19 31.6  & +70 50 21.3  &         1900 &         3000 &            9 & 0.63 \\ 
 08 23 45.7  & +29 23 43.2  &          600 &         6000 &            5 & 0.66 \\ 
 08 28 36.8  & +34 37 56.0  &         1400 &         3226 &            6 & 0.67 \\ 
 08 37 33.7  & +69 50 47.2  &         5834 &         4923 &            6 & 0.67 \\ 
 08 42  2.5  & +70 42 39.2  &         1900 &         3000 &            9 & 0.65 \\ 
 08 48 38.2  & +44 48 37.5  &         1500 &        13578 &            3 & 0.55 \\ 
 08 49  3.3  & +44 52 45.7  &         4350 &         4432 &           45 & 0.56 \\ 
 08 49  5.2  & +44 50 17.9  &         6300 &         3591 &            7 & 0.67 \\ 
 08 49 10.7  & +37 26 12.1  &          700 &         3000 &            9 & 0.58 \\ 
 08 49 14.9  & +44 54 59.2  &         3250 &         3216 &            6 & 0.59 \\ 
 09 19 43.1  & +33 40 21.8  &          900 &         4167 &            6 & 0.67 \\ 
 09 22 13.6  & +50 51 25.4  &         3700 &        11606 &            4 & 0.67 \\ 
 09 27  0.0  & -05 34  1.0  &          750 &         4467 &            5 & 0.67 \\ 
 09 28  6.6  & -05 05  4.5  &          603 &         4045 &            5 & 0.64 \\ 
 09 28 30.2  & -05 01 26.1  &         2250 &        14252 &            3 & 0.66 \\ 
 09 31 28.4  & -04 41 55.0  &         2723 &         3656 &            5 & 0.67 \\ 
 09 33 39.5  & +55 09 39.6  &         1200 &         7266 &            3 & 0.67 \\ 
 09 43 15.0  & +48 08 18.7  &         2250 &        11164 &            4 & 0.64 \\ 
 09 43 16.9  & +46 56  3.3  &          600 &         3036 &           11 & 0.66 \\ 
 09 43 17.0  & +46 53 33.3  &          600 &         3153 &            5 & 0.64 \\ 
 09 45 54.6  & -08 41 24.2  &          635 &         4523 &            5 & 0.67 \\ 
 09 48 10.0  & +13 11 50.0  &          450 &         4410 &            5 & 0.67 \\ 
 09 52 37.1  & +43 58 36.3  &         2603 &         5696 &            4 & 0.66 \\ 
 09 56 18.3  & +69 45 37.0  &         1300 &         4800 &            5 & 0.66 \\ 
 09 56 23.8  & +69 45 40.6  &         1050 &         6000 &            5 & 0.67 \\ 
 09 56 30.3  & +47 29  8.9  &         1500 &         7158 &            4 & 0.67 \\ 
 09 57  6.6  & +69 36 48.7  &          867 &         3838 &            4 & 0.65 \\ 
 10 00 52.8  & +25 08 36.6  &         1800 &         3162 &            5 & 0.66 \\ 
 10 07 41.9  & +10 20 45.9  &         1450 &         5830 &            5 & 0.67 \\ 
 10 20 50.7  & +36 52 10.6  &          606 &         3902 &            5 & 0.67 \\ 
 10 24 28.3  & +47 13 31.3  &         1650 &         3147 &            5 & 0.67 \\ 
 10 24 28.3  & +47 13 31.7  &         2150 &        11213 &            3 & 0.67 \\ 
 10 35 47.9  & -03 41 34.4  &          900 &         3600 &            5 & 0.61 \\ 
 10 35 49.8  & -03 41 21.4  &          900 &         3600 &            5 & 0.68 \\ 
 10 36 41.0  & -03 47 12.5  &         1547 &         7317 &            4 & 0.66 \\ 
 10 38 58.2  & +41 46 45.7  &         5200 &        21000 &           15 & 0.54 \\ 
 10 46 42.7  & -00 12 18.7  &         2200 &         4098 &            5 & 0.66 \\ 
 10 54  5.8  & -03 43 53.0  &         1609 &         7412 &            5 & 0.62 \\ 
 10 54 32.8  & -03 38 56.9  &          610 &         3232 &            5 & 0.67 \\ 
 10 54 32.9  & -03 39 47.0  &          472 &         3380 &            5 & 0.67 \\ 
 10 56 24.7  & -04 19 34.4  &         1515 &         9353 &            4 & 0.65 \\ 
 10 56 54.8  & -03 42 58.5  &         2268 &         4010 &            5 & 0.66 \\ 
 10 56 59.4  & -03 44  8.2  &         3388 &         4861 &            5 & 0.61 \\ 
 10 56 59.6  & -03 40 38.2  &         3388 &         4799 &            5 & 0.59 \\ 
 10 57  4.2  & -03 41 47.3  &         2618 &         4001 &            5 & 0.66 \\ 
 10 57  8.9  & -03 42 57.7  &         3788 &         4925 &            5 & 0.67 \\ 
 10 57 25.9  & -03 38 12.1  &          756 &         4464 &            5 & 0.63 \\ 
 10 57 31.1  & -03 19  2.8  &         1359 &         8132 &            4 & 0.67 \\ 
 10 57 58.1  & -03 14 16.5  &         1095 &         3306 &            5 & 0.68 \\ 
 11 01 38.4  & -12 11 23.4  &          300 &         3516 &            5 & 0.67 \\ 
 11 03 34.7  & +34 44 46.6  &         1247 &         5550 &            7 & 0.67 \\ 
 11 18 23.4  & +58 52  1.5  &         1437 &         9868 &            4 & 0.67 \\ 
 11 18 24.3  & +07 41 28.9  &          450 &         3796 &           18 & 0.66 \\ 
 11 20 58.0  & +23 23 14.0  &         1200 &         7769 &            4 & 0.66 \\ 
 11 20 58.4  & +23 25  0.2  &         2708 &         3863 &            5 & 0.67 \\ 
 11 33 37.7  & +04 10 46.0  &         2723 &         3656 &            5 & 0.66 \\ 
 11 39 47.2  & +66 03 54.2  &         1700 &         4889 &            5 & 0.67 \\ 
 11 39 50.6  & +66 03 36.8  &         1440 &         9094 &            4 & 0.67 \\ 
 11 44 13.3  & +19 52 23.9  &         1050 &         3522 &            7 & 0.67 \\ 
 11 45  6.9  & +49 47 13.4  &          900 &         9363 &            4 & 0.64 \\ 
 11 56 14.0  & +55 02 27.0  &         1050 &         3532 &            5 & 0.62 \\ 
 11 56 17.3  & +65 19 36.9  &         1550 &         4630 &            4 & 0.64 \\ 
 11 56 21.4  & +55 02  7.8  &         7610 &        42517 &            6 & 0.74 \\ 
 11 58 14.7  & +43 53  1.2  &          700 &         3322 &            7 & 0.42 \\ 
 12 01 14.7  & -18 56 25.1  &         5100 &         6059 &            5 & 0.66 \\ 
 12 05 23.1  & -07 42 33.5  &         2160 &        11317 &            3 & 0.75 \\ 
 12 13 41.5  & +17 14  2.1  &         1650 &        10424 &            5 & 0.66 \\ 
 12 17 17.2  & -03 15 49.2  &         1000 &         3320 &            8 & 0.67 \\ 
 12 19  3.9  & +47 08 20.6  &         4070 &        12279 &            3 & 0.67 \\ 
 12 26 27.2  & +31 07 34.2  &         1550 &         5096 &           13 & 0.67 \\ 
 12 28 23.1  & +12 36 22.4  &         2785 &         8038 &            4 & 0.67 \\ 
 12 28 34.5  & +02 07 25.1  &        12762 &         7206 &            4 & 0.61 \\ 
 12 30 20.2  & +12 28 55.0  &          900 &         4800 &            6 & 0.67 \\ 
 12 30 28.1  & +12 31 46.2  &          850 &         3217 &            5 & 0.65 \\ 
 12 31  0.8  & +12 14 20.7  &         1700 &         7518 &            6 & 0.67 \\ 
 12 31  1.3  & +12 14 18.3  &         1800 &         4722 &           17 & 0.67 \\ 
 12 31  1.7  & +12 14 16.1  &         1750 &         8517 &            6 & 0.67 \\ 
 12 31  4.1  & +12 14 38.6  &         3167 &         6778 &            7 & 0.63 \\ 
 12 31  9.2  & +12 16  0.1  &          753 &         5781 &            4 & 0.67 \\ 
 12 33 47.9  & +02 32  0.7  &          900 &         4991 &            6 & 0.64 \\ 
 12 34  2.2  & +02 49 26.2  &          820 &         5204 &            9 & 0.66 \\ 
 12 34 10.9  & +02 33 39.9  &        10200 &        51140 &            3 & 0.61 \\ 
 12 36 30.1  & +62 17 45.5  &        13400 &        48600 &            2 & 0.64 \\ 
 12 37  3.6  & +14 08  2.2  &         3350 &        17033 &            3 & 0.67 \\ 
 12 42 10.7  & +32 27 27.4  &         2043 &         7699 &            5 & 0.67 \\ 
 12 48  5.9  & +34 29 28.7  &         4649 &         8959 &            5 & 0.67 \\ 
 12 50 55.3  & +10 50 48.4  &         1000 &         3975 &            5 & 0.67 \\ 
 12 59 17.0  & +36 27  8.7  &          600 &         3548 &            5 & 0.67 \\ 
 12 59 41.5  & +36 12 17.1  &          647 &         3522 &            7 & 0.54 \\ 
 13 00  3.2  & +27 53 53.5  &         1848 &        10764 &            4 & 0.67 \\ 
 13 00 15.1  & +27 54  1.7  &         1546 &         7410 &            7 & 0.67 \\ 
 13 01 58.6  & +27 32 45.3  &         4400 &        20654 &            3 & 0.66 \\ 
 13 05 39.2  & +36 43 46.4  &          750 &         3870 &            4 & 0.65 \\ 
 13 08 45.5  & +29 11 11.7  &         1050 &         3315 &            6 & 0.64 \\ 
 13 08 59.9  & +29 20 34.4  &          450 &         3740 &            6 & 0.67 \\ 
 13 09  5.6  & +29 21 50.1  &          700 &         3422 &            6 & 0.67 \\ 
 13 09 27.4  & +29 22 40.0  &          600 &         3617 &            4 & 0.64 \\ 
 13 09 45.8  & +32 17 28.1  &         1200 &         5023 &            4 & 0.65 \\ 
 13 11 17.3  & -01 18 28.6  &          450 &         3774 &           24 & 0.61 \\ 
 13 12 55.6  & -19 26 25.6  &         1450 &         5622 &            7 & 0.64 \\ 
 13 18 11.5  & -00 04 51.3  &          750 &         4861 &            6 & 0.67 \\ 
 13 25  9.0  & +30 14 33.0  &         2150 &         6808 &            4 & 0.67 \\ 
 13 25 43.1  & -11 31 57.7  &          850 &         4056 &            6 & 0.66 \\ 
 13 30  8.3  & +47 07 33.7  &          750 &         4546 &           15 & 0.67 \\ 
 13 40 36.6  & +27 34 30.7  &          600 &         6000 &            4 & 0.67 \\ 
 13 43 23.8  & +02 15 54.8  &          606 &         3821 &            6 & 0.64 \\ 
 13 43 31.1  & +01 18 20.6  &          427 &         3001 &            6 & 0.52 \\ 
 13 43 40.2  & +01 22  2.2  &          606 &         3768 &            5 & 0.66 \\ 
 13 44 29.0  & -00 09 35.9  &         1700 &         5527 &           46 & 0.61 \\ 
 13 46  7.2  & +01 59 13.3  &          606 &         3709 &            5 & 0.67 \\ 
 13 47 22.1  & +02 13 46.8  &          427 &         3001 &            6 & 0.57 \\ 
 13 47 29.8  & +02 17 50.6  &          606 &         3764 &            5 & 0.67 \\ 
 13 47 54.3  & +07 46 40.1  &         2307 &         6570 &            4 & 0.67 \\ 
 13 52 59.0  & +31 29 13.9  &         1450 &         5212 &            6 & 0.48 \\ 
 14 00 50.4  & +62 19 30.7  &          600 &         4494 &            4 & 0.56 \\ 
 14 01 41.7  & +15 08 48.5  &         1744 &         5678 &            5 & 0.67 \\ 
 14 15 47.3  & +52 03 39.1  &         1098 &         4104 &            5 & 0.63 \\ 
 14 18 26.8  & +52 34 16.9  &          900 &         5400 &            4 & 0.57 \\ 
 14 24 26.8  & +23 00  6.3  &         1300 &         5943 &            4 & 0.67 \\ 
 14 29 52.7  & +42 05 12.4  &          710 &         3570 &            5 & 0.65 \\ 
 14 29 56.3  & +42 07 20.4  &          600 &         6000 &            4 & 0.49 \\ 
 14 41 30.9  & +53 24 35.0  &         2700 &        16200 &            4 & 0.61 \\ 
 14 44 50.5  & +38 45 11.9  &          450 &         4252 &            5 & 0.67 \\ 
 14 50 41.4  & +63 14 31.6  &          600 &         4306 &            4 & 0.68 \\ 
 15 08 18.3  & +02 32 43.7  &          753 &         5912 &            5 & 0.67 \\ 
 15 14 21.4  & +36 52 46.4  &         1713 &         5610 &            5 & 0.63 \\ 
 15 16 15.6  & -00 13 24.4  &         1750 &         5712 &           10 & 0.64 \\ 
 15 16 51.9  & +06 56 48.2  &         1500 &         9000 &            5 & 0.67 \\ 
 15 39 48.2  & +66 08 54.5  &          428 &         3407 &           23 & 0.67 \\ 
 15 50  4.9  & +21 23 19.9  &          900 &         5400 &            4 & 0.67 \\ 
 15 50  5.2  & +21 20 59.7  &          900 &         5400 &            5 & 0.61 \\ 
 16 02  5.0  & +43 14 47.0  &          850 &         4688 &           18 & 0.67 \\ 
 16 04 44.2  & +43 26  9.4  &         2900 &        12600 &            3 & 0.67 \\ 
 16 09 58.7  & +65 33 55.3  &         2400 &        14400 &            3 & 0.55 \\ 
 16 11  7.9  & +14 51 59.9  &         4350 &        11325 &            5 & 0.68 \\ 
 16 23 42.6  & +26 34 35.6  &          750 &         5086 &           11 & 0.68 \\ 
 16 23 57.1  & +26 28  5.2  &         1550 &         5394 &           13 & 0.65 \\ 
 16 24 43.3  & +23 40 58.5  &         5900 &         3476 &            5 & 0.67 \\ 
 16 25 13.3  & +23 48 58.1  &         1950 &         3000 &            7 & 0.69 \\ 
 16 32 18.0  & +37 28 43.5  &          600 &         3342 &            4 & 0.67 \\ 
 16 40 43.1  & +46 38 59.7  &         1600 &        10157 &            3 & 0.65 \\ 
 16 44 34.3  & +23 42 19.7  &          600 &         3000 &           16 & 0.58 \\ 
 16 45 31.0  & +46 23 25.0  &         2183 &         6614 &           17 & 0.68 \\ 
 16 49  6.7  & +60 14 15.4  &          600 &         6660 &            4 & 0.68 \\ 
 17 01 28.4  & +64 15 58.0  &          837 &         4932 &            4 & 0.66 \\ 
 17 16  7.4  & +67 04 17.7  &         1860 &         8707 &            5 & 0.67 \\ 
 17 22 42.9  & +50 00 28.9  &          600 &         3600 &            5 & 0.62 \\ 
 17 23 21.3  & +50 01 17.4  &         1080 &         4320 &            5 & 0.82 \\ 
 20 17 57.9  & -70 46 58.3  &         5364 &         8057 &            5 & 0.66 \\ 
 20 47 56.6  & -19 46 59.0  &         2850 &        10861 &            5 & 0.60 \\ 
 20 50 51.2  & -57 05  3.4  &          303 &         3121 &            8 & 0.67 \\ 
 22 05 29.8  & +13 02 28.7  &         1244 &         5084 &            8 & 0.59 \\ 
 22 17 48.3  & +00 13  6.2  &         2500 &         4970 &            4 & 0.67 \\ 
 22 32  3.6  & +02 43 15.7  &          903 &         8645 &            5 & 0.60 \\ 
 22 40 14.6  & -05 54 52.0  &         1623 &        10746 &            5 & 0.64 \\ 
 22 40 24.1  & -05 48  3.2  &          900 &         3600 &            5 & 0.66 \\ 
 22 40 24.9  & -05 47 34.0  &          900 &         3600 &            5 & 0.66 \\ 
 22 46 32.6  & -00 47 25.3  &          750 &         4642 &            7 & 0.67 \\ 
 22 53 15.4  & -14 25 26.9  &         3350 &        24612 &            5 & 0.43 \\ 
 23 12 33.0  & +00 59 35.3  &          450 &         3840 &            6 & 0.67 \\ 
 23 12 37.7  & +00 58 25.4  &          450 &         3775 &            8 & 0.67 \\ 
 23 13  4.5  & +00 53 34.5  &          712 &         3785 &            6 & 0.67 \\ 
 23 13  4.5  & +00 51 14.5  &          604 &         3507 &            6 & 0.67 \\ 
 23 17 43.8  & -04 36 59.9  &          750 &         3595 &           14 & 0.66 \\ 
 23 24 36.2  & +28 04  6.2  &          592 &         3649 &           14 & 0.59 \\ 
 23 29 25.4  & +00 09 29.9  &          300 &         3750 &            6 & 0.67 \\ 
 23 48 41.8  & +00 56 48.7  &         6150 &         6011 &            4 & 0.64 \\ 
 23 50 38.0  & +27 10  4.6  &          900 &         8910 &            7 & 0.66 \\ 
 23 51 57.9  & +24 30 22.7  &         2826 &        10913 &            4 & 0.61 \\ 
 02 34 58.0  & +03 34 56.0  &          300 &         3600 &            5 & 0.66 \\ 
 12 35 24.2  & +62 14 32.4  &         2950 &         7200 &            4 & 0.61 \\ 
 12 35 24.7  & +62 14 55.8  &         2950 &         7200 &            4 & 0.66 \\

 \enddata

\tablenotetext{1}{($10^{-17}$ erg cm$^{-2}$ s$^{-1}$)}

\end{deluxetable}

%\end{document}

\clearpage

%\documentclass{aastex}
%\begin{document}

\begin{deluxetable}{lllr}
\tabletypesize{\scriptsize}
\tablecaption{NED Objects in the Deep SPS Fields \label{tbl-2}}
\tablewidth{0pc}
\tablehead{
%\colhead{STISLOG} &
\colhead{$\alpha$(2000)} & 
\colhead{$\delta$(2000)}   & 
\colhead{NED Objects} &
\colhead{ref. \tablenotemark{1}} 
}
\startdata
     03 12 40.6  & -55 25 36.9  &   APMUKS(BJ) B031118.74-553640.9                           &  1  \\ 
     03 13 53.8  & -55 01 14.1  &    [GZd97] 1.4GHz 20 \& 21                                 &  2  \\ 
     03 14  1.8  & -55 25  8.4  &    APMUKS(BJ) B031242.66-553605.6                          &  1 \\
     03 14 40.6  & -55 06 17.4  &     APMUKS(BJ) B031319.21-551732.9                         & 1 \\ 
     03 32  6.0  & -27 44 15.4  &    CDF-S\tablenotemark{2};  EIS U21; z=3.462               &  3  \\ 
     08 48 38.2  & +44 48 37.5  &      65W 106                                                &  4  \\
     08 49 10.7  & +37 26 12.1  &     FIRST J084910.4+37263                                  &  5  \\ 
     09 43 16.9  & +46 56  3.3  &    ABELL 0851:[DG92] 044                                      &  6  \\ 
     09 43 17.0  & +46 53 33.3  &    ABELL 0851:[MLF2000] 0756                               & 7  \\ 
     10 56 24.7  & -04 19 34.4  &    APMUKS(BJ) B105350.62-040334.8                          &  1  \\ 
     12 05 23.1  & -07 42 33.5  &     QSO 2MASSi J1205231-07423 (z=4.694)\tablenotemark{3}   &  8  \\ 
     12 36 30.1  & +62 17 45.5  &     HDF adjacent\tablenotemark{4}                          &  \nodata  \\ 
     13 00 15.1  & +27 54  1.7  &      ABELL 1656:[GMP83] 2808 \& 2835                       &  9  \\ 
     13 08 45.5  & +29 11 11.7  &     NGPFG 03247 \& 05987                                   &  10 \\ 
     13 08 59.9  & +29 20 34.4  &    NGPFG 04214,55512,05776, 08918,05777                    &  10  \\ 
     13 09  5.6  & +29 21 50.1  &     NGPFG 59295,08840,55461,08824, 48290                   &  10  \\ 
     13 09 27.4  & +29 22 40.0  &     NGPFG 08582, 04413,05510,04421,04405,04390,05521,04442 &  10  \\ 
     13 11 17.3  & -01 18 28.6  &    Abell 1689 adjacent \tablenotemark{5}                    &  1,11 \\ 
     13 43 31.1  & +01 18 20.6  &    APMUKS(BJ) B134057.62+013313.7, B134058.48+013347.0     &  1 \\ 
     16 23 42.6  & +26 34 35.6  &     MS 1621.5+2640:[EYA97] 101200,101286,101376,101302, 101148,101311 &  12  \\ 
     16 23 57.1  & +26 28  5.2  &     MS 1621.5+2640:[EYA97] 301086  z=0.47473               &  12  \\ 
     20 47 56.6  & -19 46 59.0  &      HCG 087:[dRC97] 18  z=0.11526                         &  13

 \enddata

\tablenotetext{1}{
1 -- Maddox et al.\ (1990); 2 -- Gruppioni et al.\ (1997); 3 -- Cristiani et al.\ (2000); \\
4 -- Oort (1987);  5 -- Becker et al.\ (1995); 6 -- Dressler \& Gunn (1992); \\
7 -- Martin et al.\ (2000); 8 -- Storrie-Lombardi et al.\ (1996); 9 -- Godwin et al.\ (1983); \\
10 -- Infante et al.\ (1995); 11 -- Margoniner \& De Carvalho (2000); 12 -- Ellingson et al.\ (1997); \\
13 -- De Carvalho et al.\ (1997)
}
\tablenotetext{2}{This field is a few arcminutes from the center of the Chandra Deep Field South (Giacconi et al.\ 2002).}

\tablenotetext{3}{This field was included in the Hu et al.\ (1996) Lyman-$\alpha$\ search for quasar companions.}

\tablenotetext{4}{This field, parallel to the Hubble Deep Field North (Williams et al.\ 1996) was analyzed independently
by Chen et al.\ (1999,2000) and Stern et al.\ (2000).}

\tablenotetext{5}{This field contains:  APMUKS(BJ) B130842.46-010229.8, B130844.25-010243.7 (z=0.209498), 
[MD2000] J131117.984-011812.47, [MD2000] J131118.783-011843.00, [MD2000] J131119.214-011830.18}
\end{deluxetable}

%\end{document}

\clearpage

%\documentclass{aastex}
%\begin{document}

\def\ha{H$\alpha$}
\def\hb{H$\beta$}
\def\hg{H$\gamma$}
\def\hd{H$\delta$}

\begin{deluxetable}{lllrrrrrrll}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Detected Objects \label{tbl-3}}
\tablewidth{0pt}
\tablehead{
\colhead{obj name} &
\colhead{$\alpha$(2000)} & 
\colhead{$\delta$(2000)}   & 
\colhead{Redshift\tablenotemark{1}}   &
\colhead{z flag\tablenotemark{2}} &
\colhead{50CCD\tablenotemark{3}} &
\colhead{FWHM}  & 
\colhead{a/b} & 
\colhead{P.A.}&
\colhead{$\lambda$\ range}&
\colhead{Strong Lines} \\
\colhead{} &
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{} &
\colhead{(arcsec)} & 
\colhead{} &
\colhead{(deg.)} &
\colhead{(\AA)}&
\colhead{Detected}  
}
\startdata
SPS J001716.56+160239.5 & 00:17:16.56 &  16:02:39.5 & 1.074 & 1 & 25.03 $\pm$\ 0.09 & 0.45 & 1.0 & -85                  & 6343-10000 & [OII] \\ 
SPS J010030.43-332823.4 & 01:00:30.43 & -33:28:23.4 & 0.702 & 3 & 24.61 $\pm$\ 0.05 & 1.34 & 1.7 & -40                  & 5300-8467 &  [OII] \\ 
SPS J010329.80+131508.9 & 01:03:29.80 &  13:15:08.9 & 0.819 & 4 & 22.64 $\pm$\ 0.03 & 0.33 & 1.2 & -27                  & 5392-10000 & [OII]-\hd-\hg-\hb-[OIII] \\ 
SPS J021048.23-393308.0 & 02:10:48.23 & -39:33:08.0 & 0.593 & 2 & 26.17 $\pm$\ 0.08 & 0.38 & 1.2 & 37                   & 5300-8598 &  [OII] \\ 
SPS J022828.08-011434.0 & 02:28:28.08 & -01:14:34.0 & 0.151 & 0 & 21.14 $\pm$\ 0.03 & 2.79 & 1.8 & 45                   & 7123-10000 & \ha \\ 
SPS J030221.47+001150.6\tablenotemark{4} & 03:02:21.47 &  00:11:50.6 & 0.920 & 3 & 24.41 $\pm$\ 0.09 & 0.97 & 1.9 & -19 & 5300-9180 &  [OII] \\ 
SPS J030210.18+001140.0\tablenotemark{4} & 03:02:10.18 &  00:11:40.0 & 1.092 & 1 & 25.20 $\pm$\ 0.13 & 0.45 & 1.3 & 50  & 5375-10000 & [OII] \\ 
SPS J031357.20-550113.5 & 03:13:57.20 & -55:01:13.5 & 0.688 & 3 & 23.13 $\pm$\ 0.03 & 0.72 & 1.3 & 62                   & 5300-8445 &  [OII] \\ 
SPS J032022.38+152854.1 & 03:20:22.38 &  15:28:54.1 & 1.344 & 1 & 24.12 $\pm$\ 0.04 & 0.39 & 1.1 & -83                  & 7227-10000 & [OII] \\ 
SPS J033146.65-274453.5 & 03:31:46.65 & -27:44:53.5 & 0.707 & 3 & 25.14 $\pm$\ 0.04 & 1.48 & 1.6 & -55                  & 5300-8187 &  [OII] \\ 
SPS J033144.66-274518.7 & 03:31:44.66 & -27:45:18.7 & 0.217 & 0 & 20.57 $\pm$\ 0.03 & 0.46 & 1.4 & 63                   & 5300-9738 &  [OIII]-\ha \\ 
SPS J035431.21-493924.0 & 03:54:31.21 & -49:39:24.0 & 0.828 & 4 & 24.69 $\pm$\ 0.03 & 0.20 & 1.0 & 79                   & 5300-9773 &  [OII]-\hb-[OIII] \\ 
SPS J035430.34-493914.3 & 03:54:30.34 & -49:39:14.3 & 0.227 & 0 & 20.96 $\pm$\ 0.03 & 0.87 & 2.0 & 60                   & 5300-10000 & \ha \\ 
SPS J041420.84+041417.6 & 04:14:20.84 &  04:14:17.6 & 1.028 & 1 & 23.86 $\pm$\ 0.03 & 1.89 & 1.4 & -39                  & 5300-8852 &  [OII] \\ 
SPS J045437.34-532514.1 & 04:54:37.34 & -53:25:14.1 & 0.357 & 1 & 22.88 $\pm$\ 0.03 & 0.37 & 1.4 & 24                   & 6541-10000 & \ha \\ 
SPS J082344.12+292351.3 & 08:23:44.12 &  29:23:51.3 & 0.147 & 4 & 24.40 $\pm$\ 0.05 & 0.16 & 1.0 & -73                  & 5300-8961 &  \hb-[OIII]-\ha \\ 
SPS J082346.66+292323.3 & 08:23:46.66 &  29:23:23.3 & 1.324 & 1 & 25.46 $\pm$\ 0.17 & 0.50 & 1.2 & 79                   & 7389-10000 & [OII] \\ 
SPS J084837.09+444819.8 & 08:48:37.09 &  44:48:19.8 & 0.644 & 4 & 21.67 $\pm$\ 0.03 & 0.13 & 1.1 & 83                   & 6814-10000 & \hb-[OIII] \\ 
SPS J084837.63+444845.3 & 08:48:37.63 &  44:48:45.3 & 0.841 & 3 & 23.98 $\pm$\ 0.03 & 1.72 & 1.2 & 44                   & 5300-9419 &  [OII] \\ 
SPS J084840.29+444845.8 & 08:48:40.29 &  44:48:45.8 & 0.348 & 4 & 21.31 $\pm$\ 0.03 & 3.35 & 1.6 & -81                  & 5300-9651 &  \hb-\hb-[OIII]-\ha \\ 
SPS J084904.39+445308.5 & 08:49:04.39 &  44:53:08.5 & 0.423 & 4 & 25.02 $\pm$\ 0.03 & 0.12 & 1.0 & -56                  & 5300-8736 &  \hb-[OIII] \\ 
SPS J084916.65+445457.7 & 08:49:16.65 &  44:54:57.7 & 1.528 & 1 & 26.00 $\pm$\ 0.10 & 0.78 & 1.3 & -3                   & 6874-10000 & [OII] \\ 
SPS J092658.16-053358.8 & 09:26:58.16 & -05:33:58.8 & 0.075 & 0 & 20.34 $\pm$\ 0.03 & 2.22 & 3.0 & -47                  & 5300-8225 &  \ha \\ 
SPS J092829.86-050121.9 & 09:28:29.86 & -05:01:21.9 & 0.904 & 3 & 24.78 $\pm$\ 0.03 & 0.23 & 1.1 & 67                   & 5300-9659 &  [OII] \\ 
SPS J092830.13-050118.6 & 09:28:30.13 & -05:01:18.6 & 1.350 & 1 & 23.39 $\pm$\ 0.03 & 0.33 & 1.0 & 20                   & 5300-9540 &  [OII] \\ 
SPS J093340.07+550951.3 & 09:33:40.07 &  55:09:51.3 & 0.556 & 4 & 24.34 $\pm$\ 0.03 & 0.21 & 1.0 & 48                   & 5300-9042 &  [OII]-\hb-[OIII] \\ 
SPS J094810.95+131142.6 & 09:48:10.95 &  13:11:42.6 & 0.950 & 1.5 & 24.38 $\pm$\ 0.06 & 0.95 & 1.1 & -50                & 6412-10000 & [OII] \\ 
SPS J095240.06+435834.9 & 09:52:40.06 &  43:58:34.9 & 0.405 & 4 & 23.36 $\pm$\ 0.03 & 1.31 & 1.2 & -4                   & 5300-7998 &  \hb-[OIII] \\ 
SPS J095615.40+694535.3\tablenotemark{5} & 09:56:15.40 &  69:45:35.3 & 0.782 & 2 & 23.42 $\pm$\ 0.03 & 2.59 & 1.9 & 82  & 5300-9566 &  [OII] \\ 
SPS J095628.10+694551.9\tablenotemark{5} & 09:56:28.10 &  69:45:51.9 & 0.233 & 0 & 21.95 $\pm$\ 0.03 & 2.78 & 1.2 & -17 & 6952-10000 & \ha \\ 
SPS J100051.56+250858.6 & 10:00:51.56 &  25:08:58.6 & 0.663 & 3 & 23.32 $\pm$\ 0.03 & 0.45 & 1.2 & -18                  & 5300-8024 &  [OII] \\ 
SPS J100051.67+250853.0 & 10:00:51.67 &  25:08:53.0 & 1.138 & 1 & 23.80 $\pm$\ 0.03 & 1.33 & 1.3 & 51                   & 5300-8563 &  [OII] \\ 
SPS J100052.03+250839.2 & 10:00:52.03 &  25:08:39.2 & 1.077 & 3 & 25.57 $\pm$\ 0.08 & 0.57 & 1.0 & -86                  & 5300-9885 &  [OII] \\ 
SPS J100743.50+102045.7 & 10:07:43.50 &  10:20:45.7 & 0.158 & 0 & 19.79 $\pm$\ 0.03 & 0.24 & 1.7 & -13                  & 7368-10000 & \ha-[SII] \\ 
SPS J102049.27+365226.3 & 10:20:49.27 &  36:52:26.3 & 0.717 & 3 & 22.79 $\pm$\ 0.03 & 0.35 & 1.4 & -65                  & 5300-8219 &  [OII] \\ 
SPS J102429.80+471314.2 & 10:24:29.80 &  47:13:14.2 & 0.723 & 3 & 24.35 $\pm$\ 0.03 & 0.36 & 1.1 & 22                   & 5300-8364 &  [OII] \\ 
SPS J103640.31-034708.1 & 10:36:40.31 & -03:47:08.1 & 0.934 & 3 & 24.46 $\pm$\ 0.03 & 0.80 & 1.2 & -29                  & 5300-9121 &  [OII] \\ 
SPS J104643.01-001212.7 & 10:46:43.01 & -00:012:12.7 & 1.164 & 1 & 23.14 $\pm$\ 0.03 & 0.09 & 1.0 & 81                  & 5300-9913 &  [OII] \\ 
SPS J105433.40-033837.3 & 10:54:33.40 & -03:38:37.3 & 0.110 & 0 & 21.43 $\pm$\ 0.03 & 3.79 & 2.5 & 59                   & 5300-9312 &  \ha \\ 
SPS J105655.06-034322.8 & 10:56:55.06 & -03:43:22.8 & 1.101 & 1 & 23.09 $\pm$\ 0.03 & 0.11 & 1.0 & 28                   & 7517-10000 & [OII] \\ 
SPS J105700.03-034400.9 & 10:57:00.03 & -03:44:00.9 & 0.322 & 4 & 24.05 $\pm$\ 0.03 & 1.86 & 1.3 & -41                  & 5300-9488 &  [OIII]-\hb-\ha \\ 
SPS J105756.33-031415.7 & 10:57:56.33 & -03:14:15.7 & 1.205 & 1 & 23.49 $\pm$\ 0.03 & 0.27 & 1.1 & 65                   & 5300-8755 &  [OII] \\ 
SPS J105705.12-034137.2 & 10:57:05.12 & -03:41:37.2 & 0.395 & 4 & 22.87 $\pm$\ 0.03 & 2.44 & 1.3 & -87                  & 5300-9199 &  \hg-\hb-[OIII]-\ha \\ 
SPS J105702.81-034158.3 & 10:57:02.81 & -03:41:58.3 & 0.320 & 4 & 24.29 $\pm$\ 0.03 & 1.86 & 1.6 & 7                    & 6252-10000 & [OIII]-\hb \\ 
SPS J105708.69-034310.8 & 10:57:08.69 & -03:43:10.8 & 0.403 & 4 & 23.85 $\pm$\ 0.03 & 0.41 & 1.4 & -89                  & 6465-10000 & \hb-[OIII]-\ha \\ 
SPS J105708.06-034320.1 & 10:57:08.06 & -03:43:20.1 & 1.052 & 4 & 22.89 $\pm$\ 0.03 & 0.64 & 1.1 & -27                  & 7355-10000 & [OII]-\hg \\ 
SPS J110137.18-121131.1 & 11:01:37.18 & -12:11:31.1 & 0.538 & 2 & 25.28 $\pm$\ 0.15 & 0.39 & 1.1 & -86                  & 5300-8664 &  [OII] \\ 
SPS J112057.83+232306.6 & 11:20:57.83 &  23:23:06.6 & 1.066 & 1 & 23.34 $\pm$\ 0.03 & 1.95 & 1.4 & 73                   & 5662-10000 & [OII] \\ 
SPS J113338.51+041031.8 & 11:33:38.51 &  04:10:31.8 & 0.656 & 2 & 23.16 $\pm$\ 0.03 & 2.36 & 1.6 & 61                   & 5300-8676 &  [OII] \\ 
SPS J113950.96+660350.4 & 11:39:50.96 &  66:03:50.4 & 0.906 & 3 & 24.07 $\pm$\ 0.04 & 0.71 & 1.2 & 69                   & 5300-9117 &  [OII] \\ 
SPS J115616.05+550215.4 & 11:56:16.05 &  55:02:15.4 & 1.170 & 1 & 22.79 $\pm$\ 0.03 & 2.13 & 1.0 & -35                  & 5543-10000 & [OII] \\ 
SPS J115623.08+550218.1 & 11:56:23.08 &  55:02:18.1 & 0.067 & 0 & 20.72 $\pm$\ 0.03 & 5.84 & 1.5 & 59                   & 5300-8943 &  \ha \\ 
SPS J115620.02+651935.3 & 11:56:20.02 &  65:19:35.3 & 0.465 & 0 & 21.41 $\pm$\ 0.03 & 0.48 & 1.4 & 25                   & 6236-10000 & [OIII]-\ha \\ 
SPS J120113.92-185633.2 & 12:01:13.92 & -18:56:33.2 & 0.973 & 4 & 22.82 $\pm$\ 0.03 & 0.51 & 2.0 & 23                   & 5300-10000 & [OII]-\hb \\ 
SPS J120112.82-185622.5 & 12:01:12.82 & -18:56:22.5 & 1.113 & 1 & 23.63 $\pm$\ 0.03 & 1.78 & 1.4 & -7                   & 6932-10000 & [OII] \\ 
SPS J121340.03+171406.2 & 12:13:40.03 &  17:14:06.2 & 0.119 & 0 & 21.59 $\pm$\ 0.03 & 0.80 & 2.8 & -35                  & 5300-8866 &  \ha \\ 
SPS J121716.05-031607.0 & 12:17:16.05 & -03:16:07.0 & 1.249 & 1 & 23.97 $\pm$\ 0.04 & 1.65 & 1.3 & -43                  & 6210-10000 & [OII] \\ 
SPS J121901.51+470804.6 & 12:19:01.51 &  47:08:04.6 & 1.425 & 1 & 23.40 $\pm$\ 0.03 & 0.21 & 1.4 & -1                   & 7187-10000 & [OII] \\ 
SPS J121904.77+470754.4 & 12:19:04.77 &  47:07:54.4 & 1.479 & 1 & 22.99 $\pm$\ 0.03 & 1.22 & 1.6 & 10                   & 7532-10000 & [OII] \\ 
SPS J122821.87+123625.3 & 12:28:21.87 &  12:36:25.3 & 1.063 & 1 & 23.72 $\pm$\ 0.03 & 0.24 & 1.1 & -25                  & 5300-9440 &  [OII] \\ 
SPS J122821.28+123636.9 & 12:28:21.28 &  12:36:36.9 & 0.965 & 3 & 25.27 $\pm$\ 0.05 & 0.91 & 1.3 & -14                  & 5300-8140 &  [OII] \\ 
SPS J123103.19+121422.6 & 12:31:03.19 &  12:14:22.6 & 0.746 & 4 & 23.71 $\pm$\ 0.03 & 0.64 & 1.2 & 34                   & 5505-10000 & [OII]-\hb-[OIII] \\ 
SPS J123100.06+121419.4 & 12:31:00.06 &  12:14:19.4 & 0.248 & 0 & 23.05 $\pm$\ 0.03 & 1.49 & 1.3 & -37                  & 5300-9878 &  \ha \\ 
SPS J123102.59+121424.8\tablenotemark{6} & 12:31:02.59 &  12:14:24.8 & 0.498 & 0 & 22.15 $\pm$\ 0.03 & 2.88 & 1.4 & -72 & 5410-10000 & \hb-[OIII]-\ha \\ 
SPS J123108.68+121542.7 & 12:31:08.68 &  12:15:42.7 & 0.958 & 3 & 23.76 $\pm$\ 0.03 & 0.14 & 1.0 & 2                    & 7074-10000 & [OII] \\ 
SPS J123348.78+023212.4 & 12:33:48.78 &  02:32:12.4 & 0.690 & 2 & 23.09 $\pm$\ 0.03 & 1.50 & 1.9 & -40                  & 5300-8636 &  [OII] \\ 
SPS J123410.44+023311.7 & 12:34:10.44 &  02:33:11.7 & 1.528 & 1 & 23.72 $\pm$\ 0.03 & 0.31 & 1.2 & 3                    & 7514-10000 & [OII] \\ 
SPS J123632.10+621758.3 & 12:36:32.10 &  62:17:58.3 & 1.007 & 1.5 & 23.91 $\pm$\ 0.03 & 0.27 & 1.1 & -77                & 5816-10000 & [OII] \\ 
SPS J123702.88+140744.9 & 12:37:02.88 &  14:07:44.9 & 0.623 & 4 & 25.05 $\pm$\ 0.03 & 0.18 & 1.0 & -34                  & 6517-10000 & \hb-[OIII] \\ 
SPS J123705.08+140801.3 & 12:37:05.08 &  14:08:01.3 & 0.419 & 4 & 23.46 $\pm$\ 0.03 & 0.15 & 1.1 & 89                   & 5912-10000 & \hb-[OIII]-\ha \\ 
SPS J123703.08+140803.7 & 12:37:03.08 &  14:08:03.7 & 0.900 & 4 & 24.68 $\pm$\ 0.03 & 1.62 & 1.6 & -86                  & 5300-9854 &  [OII]-\hb \\ 
SPS J123704.59+140822.5 & 12:37:04.59 &  14:08:22.5 & 1.028 & 1 & 23.63 $\pm$\ 0.03 & 0.71 & 1.1 & 38                   & 5300-8743 &  [OII] \\ 
SPS J124210.24+322744.3 & 12:42:10.24 &  32:27:44.3 & 0.059 & 0 & 21.43 $\pm$\ 0.03 & 1.01 & 1.6 & 4                    & 5300-8595 &  \ha \\ 
SPS J125055.99+105042.5 & 12:50:55.99 &  10:50:42.5 & 0.821 & 2 & 23.01 $\pm$\ 0.03 & 0.17 & 1.2 & -64                  & 5300-10000 & [OII] \\ 
SPS J125054.02+105101.1 & 12:50:54.02 &  10:51:01.1 & 1.337 & 3 & 25.88 $\pm$\ 0.10 & 0.48 & 1.3 & -15                  & 5300-10000 & [OII] \\ 
SPS J125917.75+362702.7 & 12:59:17.75 &  36:27:02.7 & 0.356 & 4 & 22.09 $\pm$\ 0.03 & 0.97 & 1.1 & -38                  & 6113-10000 & \hb-[OIII]-\ha \\ 
SPS J130002.95+275342.0 & 13:00:02.95 &  27:53:42.0 & 0.822 & 4 & 23.99 $\pm$\ 0.03 & 1.22 & 1.4 & -24                  & 6391-10000 & [OII]-[OIII] \\ 
SPS J130016.01+275405.5 & 13:00:16.01 &  27:54:05.5 & 0.575 & 4 & 24.45 $\pm$\ 0.03 & 0.26 & 1.1 & -42                  & 5317-10000 & [OII]-\hb-[OIII] \\ 
SPS J130015.23+275336.1 & 13:00:15.23 &  27:53:36.1 & 0.279 & 0 & 24.19 $\pm$\ 0.04 & 2.20 & 1.6 & 22                   & 7580-10000 & \ha \\ 
SPS J130927.26+292229.3 & 13:09:27.26 &  29:22:29.3 & 0.760 & 4 & 23.03 $\pm$\ 0.03 & 0.27 & 1.1 & -5                   & 5898-10000 & [OII]-\hb-[OIII] \\ 
SPS J131116.64-011825.5 & 13:11:16.64 & -01:18:25.5 & 0.079 & 0 & 20.84 $\pm$\ 0.03 & 5.33 & 2.2 & -42                  & 6154-10000 & \ha \\ 
SPS J131812.38-000507.4 & 13:18:12.38 & -00:05:07.4 & 0.381 & 4 & 21.62 $\pm$\ 0.03 & 0.23 & 1.0 & 57                   & 7269-10000 & \ha-[SII] \\ 
SPS J131810.94-000444.1 & 13:18:10.94 & -00:04:44.1 & 0.863 & 3 & 22.95 $\pm$\ 0.03 & 0.32 & 1.1 & -59                  & 5300-9220 &  [OII] \\ 
SPS J131811.71-000434.5 & 13:18:11.71 & -00:04:34.5 & 0.165 & 0 & 22.63 $\pm$\ 0.03 & 3.29 & 1.7 & 46                   & 5300-9114 &  \ha \\ 
SPS J131810.43-000453.8 & 13:18:10.43 & -00:04:53.8 & 3.170 & 4 & 21.28 $\pm$\ 0.03 & 0.09 & 1.0 & -26                  & 5300-9564 &  UV lines \\ 
SPS J132511.10+301418.3 & 13:25:11.10 &  30:14:18.3 & 0.675 & 3 & 23.84 $\pm$\ 0.03 & 0.11 & 1.0 & 28                   & 5300-8008 &  [OII] \\ 
SPS J133008.55+470741.8 & 13:30:08.55 &  47:07:41.8 & 0.594 & 4 & 23.80 $\pm$\ 0.03 & 0.23 & 1.0 & 65                   & 5300-9728 &  [OII]-[OIII] \\ 
SPS J133006.46+470719.4 & 13:30:06.46 &  47:07:19.4 & 0.960 & 1.5 & 23.25 $\pm$\ 0.03 & 0.76 & 1.1 & 44                 & 5300-10000 & [OII] \\ 
SPS J134035.18+273417.1 & 13:40:35.18 &  27:34:17.1 & 0.414 & 4 & 24.41 $\pm$\ 0.05 & 0.21 & 1.0 & 49                   & 5726-10000 & \hg-\hb-[OIII] \\ 
SPS J134322.44+021542.7 & 13:43:22.44 &  02:15:42.7 & 1.480 & 1 & 22.83 $\pm$\ 0.03 & 0.97 & 1.6 & 70                   & 7399-10000 & [OII] \\ 
SPS J134429.63-000909.6 & 13:44:29.63 & -00:09:09.6 & 0.181 & 0 & 22.32 $\pm$\ 0.03 & 1.69 & 1.9 & -66                  & 5300-8249 &  \ha \\ 
SPS J134606.52+015858.2 & 13:46:06.52 &  01:58:58.2 & 0.756 & 4 & 23.05 $\pm$\ 0.03 & 1.13 & 1.6 & 18                   & 6938-10000 & [OIII]-\hb \\ 
SPS J134608.36+015922.6 & 13:46:08.36 &  01:59:22.6 & 0.662 & 3 & 22.53 $\pm$\ 0.03 & 2.84 & 1.4 & -36                  & 5300-8407 &  [OII] \\ 
SPS J134721.93+021407.2 & 13:47:21.93 &  02:14:07.2 & 0.342 & 4 & 20.62 $\pm$\ 0.03 & 0.21 & 1.1 & 1                    & 5610-10000 & \ha-[OIII]-\hb \\ 
SPS J134721.97+021405.7 & 13:47:21.97 &  02:14:05.7 & 0.338 & 4 & 23.95 $\pm$\ 0.06 & 1.53 & 2.1 & -12                  & 5542-10000 & [OIII] \\ 
SPS J140051.85+621937.7 & 14:00:51.85 &  62:19:37.7 & 0.074 & 0 & 19.26 $\pm$\ 0.03 & 5.00 & 5.0 & 34                   & 5536-10000 & \ha \\ 
SPS J140140.40+150857.3 & 14:01:40.40 &  15:08:57.3 & 0.526 & 2 & 24.34 $\pm$\ 0.03 & 1.63 & 1.4 & -54                  & 5300-8810 &  [OII] \\ 
SPS J141824.25+523420.0 & 14:18:24.25 &  52:34:20.0 & 0.710 & 3 & 23.39 $\pm$\ 0.03 & 0.61 & 1.4 & 79                   & 5300-7912 &  [OII] \\ 
SPS J142427.43+225959.8 & 14:24:27.43 &  22:59:59.8 & 0.970 & 3 & 25.68 $\pm$\ 0.08 & 0.32 & 1.0 & 17                   & 5300-9229 &  [OII] \\ 
SPS J142957.15+420713.1 & 14:29:57.15 &  42:07:13.1 & 0.568 & 4 & 23.94 $\pm$\ 0.03 & 0.18 & 1.0 & -32                  & 5300-8983 &  [OII]-[OIII] \\ 
SPS J142955.57+420714.3 & 14:29:55.57 &  42:07:14.3 & 1.080 & 1 & 23.21 $\pm$\ 0.03 & 1.02 & 1.9 & 52                   & 5454-10000 & [OII] \\ 
SPS J142956.79+420729.4 & 14:29:56.79 &  42:07:29.4 & 0.790 & 2 & 26.49 $\pm$\ 0.14 & 0.27 & 1.4 & -25                  & 5300-10000 & [OII] \\ 
SPS J144449.32+384521.1 & 14:44:49.32 &  38:45:21.1 & 0.382 & 3 & 21.76 $\pm$\ 0.03 & 0.28 & 1.0 & -32                  & 6800-10000 & \ha \\ 
SPS J151617.05-001337.9 & 15:16:17.05 & -00:013:37.9 & 1.268 & 1 & 23.76 $\pm$\ 0.03 & 2.19 & 1.4 & -41                 & 7491-10000 & [OII] \\ 
SPS J155003.49+212318.9 & 15:50:03.49 &  21:23:18.9 & 1.183 & 1 & 24.15 $\pm$\ 0.04 & 0.41 & 1.3 & 11                   & 5300-8920 &  [OII] \\ 
SPS J160956.65+653334.6 & 16:09:56.65 &  65:33:34.6 & 0.157 & 4 & 20.16 $\pm$\ 0.03 & 0.78 & 1.3 & 76                   & 5300-8380 &  \hb-[OIII]-\ha \\ 
SPS J162357.69+262830.2 & 16:23:57.69 &  26:28:30.2 & 0.090 & 4 & 22.21 $\pm$\ 0.03 & 1.74 & 1.0 & -45                  & 5300-9055 &  \hb-[OIII]-\ha \\ 
SPS J162354.88+262803.5 & 16:23:54.88 &  26:28:03.5 & 0.474 & 2 & 22.63 $\pm$\ 0.03 & 1.83 & 2.2 & 57                   & 5300-8321 &  [OII] \\ 
SPS J162341.40+263433.0 & 16:23:41.40 &  26:34:33.0 & 0.369 & 2 & 22.15 $\pm$\ 0.03 & 0.87 & 1.7 & 85                   & 5300-9301 &  \ha \\ 
SPS J162444.27+234041.6 & 16:24:44.27 &  23:40:41.6 & 1.360 & 1 & 24.36 $\pm$\ 0.03 & 0.74 & 1.2 & -83                  & 6849-10000 & [OII] \\ 
SPS J164042.82+463843.1 & 16:40:42.82 &  46:38:43.1 & 0.223 & 0 & 21.21 $\pm$\ 0.03 & 1.28 & 2.2 & 26                   & 6316-10000 & \ha \\ 
SPS J164435.47+234221.2 & 16:44:35.47 &  23:42:21.2 & 0.207 & 4 & 24.04 $\pm$\ 0.06 & 0.23 & 1.1 & -70                  & 6472-10000 & \hb-[OIII]-\ha \\ 
SPS J164434.54+234207.9 & 16:44:34.54 &  23:42:07.9 & 0.926 & 1.5 & 24.80 $\pm$\ 0.10 & 0.91 & 1.3 & -19                & 7065-10000 & [OII] \\ 
SPS J164908.74+601414.5 & 16:49:08.74 &  60:14:14.5 & 1.189 & 1 & 23.09 $\pm$\ 0.03 & 0.18 & 1.0 & 35                   & 5909-10000 & [OII] \\ 
SPS J164909.64+601416.3 & 16:49:09.64 &  60:14:16.3 & 1.006 & 3 & 26.23 $\pm$\ 0.16 & 0.24 & 1.1 & 41                   & 6029-10000 & [OII] \\ 
SPS J171605.64+670411.9 & 17:16:05.64 &  67:04:11.9 & 0.171 & 0 & 21.11 $\pm$\ 0.03 & 1.14 & 1.8 & 50                   & 6327-10000 & \ha \\ 
SPS J201756.69-704702.1 & 20:17:56.69 & -70:47:02.1 & 0.159 & 0 & 22.00 $\pm$\ 0.03 & 2.68 & 1.7 & -53                  & 5300-10000 & \ha \\ 
SPS J204756.29-194709.4 & 20:47:56.29 & -19:47:09.4 & 0.316 & 4 & 21.43 $\pm$\ 0.03 & 0.29 & 1.3 & 66                   & 5300-9777 &  \hb-[OIII]-\ha \\ 
SPS J204757.09-194653.3 & 20:47:57.09 & -19:46:53.3 & 0.405 & 4 & 22.57 $\pm$\ 0.03 & 0.14 & 1.0 & 48                   & 5300-10000 & \hb-[OIII]-\ha \\ 
SPS J204757.58-194718.3 & 20:47:57.58 & -19:47:18.3 & 0.111 & 0 & 20.77 $\pm$\ 0.03 & 5.08 & 1.2 & 49                   & 5300-7941 &  \ha \\ 
SPS J224024.66-054723.3 & 22:40:24.66 & -05:47:23.3 & 0.619 & 4 & 23.87 $\pm$\ 0.03 & 0.14 & 1.0 & 48                   & 5300-9585 &  [OII]-\hb-[OIII] \\ 
SPS J224025.90-054736.3 & 22:40:25.90 & -05:47:36.3 & 0.241 & 0 & 21.55 $\pm$\ 0.03 & 1.14 & 1.6 & -31                  & 6743-10000 & \ha \\ 
SPS J224024.68-054744.5 & 22:40:24.68 & -05:47:44.5 & 1.141 & 1 & 24.01 $\pm$\ 0.04 & 1.02 & 1.5 & 61                   & 5392-10000 & [OII] \\ 
SPS J224015.89-055449.7 & 22:40:15.89 & -05:54:49.7 & 0.278 & 0 & 22.91 $\pm$\ 0.03 & 0.54 & 1.3 & 33                   & 6612-10000 & \ha \\ 
SPS J232435.91+280401.8 & 23:24:35.91 &  28:04:01.8 & 0.208 & 3 & 23.32 $\pm$\ 0.03 & 1.14 & 1.0 & 25                   & 5500-10000 & \ha \\ 
SPS J232437.59+280404.4 & 23:24:37.59 &  28:04:04.4 & 0.057 & 0 & 21.96 $\pm$\ 0.03 & 1.60 & 1.3 & 58                   & 5300-8380 &  \ha \\ 
SPS J235036.79+271021.1 & 23:50:36.79 &  27:10:21.1 & 1.548 & 3 & 25.40 $\pm$\ 0.13 & 0.15 & 1.0 & 81                   & 7049-10000 & [OII] \\ 
SPS J235036.70+271024.2 & 23:50:36.70 &  27:10:24.2 & 1.250 & 3 & 25.58 $\pm$\ 0.09 & 0.25 & 1.0 & 23                   & 7223-10000 & [OII] \\ 
SPS J235038.34+271003.2 & 23:50:38.34 &  27:10:03.2 & 0.502 & 2 & 24.74 $\pm$\ 0.06 & 0.59 & 1.1 & -54                  & 5300-9781 &  [OII] \\ 
SPS J235158.16+243036.2 & 23:51:58.16 &  24:30:36.2 & 0.429 & 4 & 23.31 $\pm$\ 0.03 & 1.76 & 1.4 & 52                   & 5300-9268 &  [OII]-\hg-\hb-[OIII] \\ 
SPS J235158.92+243041.4 & 23:51:58.92 &  24:30:41.4 & 0.036 & 0 & 21.71 $\pm$\ 0.03 & 1.88 & 2.0 & -45                  & 5300-9278  & \ha \\

 \enddata

\tablenotetext{1}{The redshift uncertainty is $\sigma_z \sim 0.004$.}

\tablenotetext{2}{Redshift flag: \\
0   -- flux is in small knots, so we do not measure an integrated flux for lines\\
1   -- single line \\
1.5 -- single line, inferred to be [OII], but with redshifted \hb,[OIII] falling in region of low sensitivity \\
2   -- single line, inferred to be [OII], but with redshifted \hb,[OIII] falling in region of good sensitivity \\ 
3   -- single line with good reason to infer line (see text)
4   -- multiple lines}                              

\tablenotetext{3}{Photometry for the filterless direct image, given on the STMAG system.}

\tablenotetext{4}{ SPS J030221.47+001150.6 is detected in the J030220.8+001153.9 field, while SPS J030210.18+001140.0
is detected in the J030210.9+001155.3 field.}

\tablenotetext{5}{ SPS J095615.40+694535.3 is detected in the J095618.3+694537.0 field, while SPS J095628.10+694551.9 is detected 
in the J095623.8+694540.6 field.
}

\tablenotetext{6}{ This object is detected in both the J1213008+121420.7 and J1213013+121418.3 fields.}

\end{deluxetable}

%\end{document}

\clearpage

%\documentclass{aastex}
%\begin{document}

\def\Halpha{H$\alpha$}
\def\Hbeta{H$\beta$}
\def\Hgamma{H$\gamma$}
\def\Hdelta{H$\delta$}

\begin{deluxetable}{llrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Detected Objects \label{tbl-4}}
\tablewidth{0pt}
\tablehead{
\colhead{obj name} &
\colhead{line} & 
\colhead{line flux\tablenotemark{1}}   & 
\colhead{$N_{\sigma}$}   &
\colhead{$W_{obs}$} &
\colhead{continuum $\sigma$\tablenotemark{2}} \\
\colhead{} &
\colhead{} & 
\colhead{} & 
\colhead{} & 
\colhead{(\AA)} & 
\colhead{} 
}
\startdata
SPS J001716.56+160239.5 & [OII] & 1.35 & 3.7 & 141 & 0.5 \\ 
SPS J010030.43-332823.4 & [OII] & 2.34 & 5.1 & 219 & 0.5 \\ 
SPS J010329.80+131508.9 & [OII] & 4.74 & 10.5 & 156 & 1.5 \\ 
        & \Hdelta & 0.250 & 2.1 & 7 & 2.9 \\ 
        & \Hgamma & 0.860 & 3.2 & 30 & 1.6 \\ 
        & \Hbeta & 1.20 & 3.3 & 58 & 0.7 \\ 
        & [OIII]4959 & 5.94 & 8.0 & 240 & 0.8 \\ 
        & [OIII]5007 & 12.6 & 14.5 & 481 & 0.7 \\ 
%J0137-2430-a & [OII] & 0.350 & 1.7 & 35 & 0.6 \\ 
%        & \Hbeta & 0.520 & -2 & \nodata & \nodata \\ 
%        & [OIII]4959 & 1.22 & 4.6 & 93 & 0.9 \\ 
%        & [OIII]5007 & 2.92 & 10.8 & 220 & 0.9 \\ 
SPS J021048.23-393308.0 & [OII] & 2.54 & 4.1 & 110 & 0.7 \\ 
        & \Hbeta & 1.21 & -2 & \nodata & \nodata \\ 
        & [OIII]5007 & 1.48 & -2 & \nodata & \nodata \\ 
SPS J030221.47+001150.6 & [OII] & 1.36 & 3.4 & 103 & 0.6 \\ 
SPS J030210.18+001140.0 & [OII] & 2.90 & 5.4 & 191 & 0.4 \\ 
SPS J031357.20-550113.5 & [OII] & 1.59 & 5.0 & 95 & 1.0 \\ 
%J0313-5501-b & [OII] & 0.240 & 1.2 & 34 & 0.3 \\ 
SPS J032022.38+152854.1 & [OII] & 2.46 & 2.7 & 297 & 0.2 \\ 
SPS J033146.65-274453.5 & [OII] & 2.26 & 3.9 & 110 & 0.7 \\ 
SPS J035431.21-493924.0 & [OII] & 0.770 & 6.1 & 146 & 0.8 \\ 
        & \Hbeta & 0.840 & 3.5 & 115 & 0.6 \\ 
        & [OIII]4959 & 0.910 & 3.7 & 96 & 0.7 \\ 
        & [OIII]5007 & 3.88 & 13.2 & 419 & 0.7 \\ 
SPS J041420.84+041417.6 & [OII] & 3.27 & 3.7 & 315 & 0.3 \\ 
SPS J045437.34-532514.1 & \Halpha & 2.62 & 3.9 & 173 & 0.5 \\ 
SPS J082344.12+292351.3 & \Hbeta & 0.690 & 1.7 & 81 & 0.4 \\ 
        & [OIII]4959 & 1.04 & 4.0 & 121 & 0.5 \\ 
        & [OIII]5007 & 1.42 & 4.7 & 167 & 0.5 \\ 
        & \Halpha & 1.12 & 4.6 & 221 & 0.4 \\ 
SPS J082346.66+292323.3 & [OII] & 1.70 & 2.7 & 170 & 0.3 \\ 
SPS J084837.09+444819.8 & \Hgamma & 2.10 & 5.9 & 18 & 9.0 \\ 
        & \Hbeta & 4.53 & 6.9 & 36 & 5.8 \\ 
        & [OIII]4959 & 4.30 & 7.0 & 34 & 5.5 \\ 
        & [OIII]5007 & 8.25 & 10.7 & 66 & 4.8 \\ 
SPS J084837.63+444845.3 & [OII] & 1.16 & 4.1 & 127 & 0.8 \\ 
        & \Hbeta & 1.07 & -2 & \nodata & \nodata \\ 
SPS J084840.29+444845.8 & \Hgamma & 0.480 & 2.1 & 11 & 3.6 \\ 
        & \Hbeta & 0.910 & 3.0 & 19 & 3.9 \\ 
        & [OIII]4959 & 0.100 & 0.7 & 2 & 4.7 \\ 
        & [OIII]5007 & 0.970 & 4.3 & 20 & 4.3 \\ 
        & \Halpha & 1.48 & 4.3 & 25 & 2.9 \\ 
        & [NII]6583 & 0.360 & 1.3 & 6 & 2.8 \\ 
SPS J084904.39+445308.5 & \Hbeta & 1.01 & 4.0 & 120 & 0.5 \\ 
        & [OIII]4959 & 0.610 & 2.4 & 71 & 0.5 \\ 
        & [OIII]5007 & 3.47 & 9.0 & 416 & 0.4 \\ 
SPS J084916.65+445457.7 & [OII] & 4.96 & 4.1 & 1895 & 0.0 \\ 
SPS J092829.86-050121.9 & [OII] & 0.860 & 3.3 & 74 & 1.0 \\ 
        & \Hbeta & 1.03 & -2 & \nodata & \nodata \\ 
SPS J092830.13-050118.6 & [OII] & 1.67 & 3.0 & 77 & 0.9 \\ 
SPS J093340.07+550951.3 & [OII] & 1.67 & 3.2 & 70 & 1.2 \\ 
        & \Hbeta & 0.400 & 1.5 & 23 & 1.1 \\ 
        & [OIII]4959 & 1.12 & 3.9 & 65 & 1.1 \\ 
        & [OIII]5007 & 2.80 & 7.9 & 163 & 0.9 \\ 
SPS J094810.95+131142.6 & [OII] & 1.77 & 4.6 & 184 & 0.5 \\ 
        & \Hbeta & 1.64 & -2 & \nodata & \nodata \\ 
        & [OIII]5007 & 2.39 & -2 & \nodata & \nodata \\ 
SPS J095240.06+435834.9 & \Hbeta & 0.200 & 1.2 & 16 & 0.8 \\ 
        & [OIII]4959 & 0.240 & 0.8 & 17 & 0.9 \\ 
        & [OIII]5007 & 0.830 & 2.8 & 59 & 0.8 \\ 
SPS J095615.40+694535.3 & [OII] & 2.86 & 4.1 & 256 & 0.5 \\ 
        & \Hbeta & 2.53 & -2 & \nodata & \nodata \\ 
        & [OIII]5007 & 2.54 & -2 & \nodata & \nodata \\ 
SPS J100051.56+250858.6 & [OII] & 2.63 & 4.3 & 87 & 1.1 \\ 
SPS J100051.67+250853.0 & [OII] & 3.64 & 5.1 & 272 & 0.4 \\ 
SPS J100052.03+250839.2 & [OII] & 2.85 & 4.6 & 390 & 0.3 \\ 
SPS J102049.27+365226.3 & [OII] & 2.22 & 4.6 & 66 & 1.5 \\ 
SPS J102429.80+471314.2 & [OII] & 1.57 & 4.0 & 273 & 0.3 \\ 
SPS J103640.31-034708.1 & [OII] & 1.03 & 2.6 & 51 & 1.3 \\ 
SPS J104643.01-001212.7 & [OII] & 2.58 & 4.0 & 136 & 0.7 \\ 
SPS J105655.06-034322.8 & [OII] & 2.69 & 4.3 & 78 & 1.1 \\ 
SPS J105700.03-034400.9 & \Hbeta & 0.600 & -2 & \nodata & \nodata \\ 
        & [OIII]4959 & 0.850 & 2.8 & 36 & 1.3 \\ 
        & [OIII]5007 & 1.97 & 6.7 & 85 & 1.5 \\ 
        & \Halpha & 1.91 & 2.3 & 123 & 0.5 \\ 
SPS J105756.33-031415.7 & [OII] & 1.85 & 2.6 & 104 & 0.6 \\ 
SPS J105705.12-034137.2 & \Hgamma & 0.700 & 2.5 & 26 & 1.2 \\ 
        & \Hbeta & 1.28 & 2.7 & 73 & 0.8 \\ 
        & [OIII]4959 & 2.58 & 3.9 & 147 & 0.7 \\ 
        & [OIII]5007 & 4.22 & 7.0 & 251 & 0.7 \\ 
        & \Halpha & 4.19 & 3.2 & 550 & 0.2 \\ 
SPS J105702.81-034158.3 & \Hbeta & 0.200 & 1. & 21 & 0.4 \\ 
        & [OIII]4959 & 0.750 & 2.7 & 93 & 0.4 \\ 
        & [OIII]5007 & 2.45 & 7.0 & 297 & 0.4 \\ 
SPS J105708.69-034310.8 & \Hbeta & 0.970 & 2.3 & 89 & 0.5 \\ 
        & [OIII]4959 & 1.30 & 3.1 & 116 & 0.5 \\ 
        & [OIII]5007 & 1.69 & 4.7 & 152 & 0.6 \\ 
        & \Halpha & 3.17 & 3.8 & 105 & 0.8 \\ 
SPS J105708.06-034320.1 & [OII] & 6.58 & 11.7 & 395 & 0.7 \\ 
SPS J110137.18-121131.1 & [OII] & 4.23 & 4.8 & 188 & 0.8 \\ 
        & \Hbeta & 1.40 & -2 & \nodata & \nodata \\ 
        & [OIII]5007 & 1.47 & -2 & \nodata & \nodata \\ 
SPS J112057.83+232306.6 & [OII] & 1.32 & 3.4 & 91 & 0.8 \\ 
SPS J113338.51+041031.8 & [OII] & 4.55 & 4.7 & 233 & 0.6 \\ 
        & \Hbeta & 2.74 & -2 & \nodata & \nodata \\ 
        & [OIII]5007 & 3.15 & -2 & \nodata & \nodata \\ 
SPS J113950.96+660350.4 & [OII] & 1.04 & 2.8 & 48 & 1.1 \\ 
SPS J115616.05+550215.4 & [OII] & 1.79 & 2.9 & 67 & 0.7 \\ 
SPS J120113.92-185633.2 & [OII] & 2.94 & 4.0 & 101 & 1.0 \\ 
        & \Hbeta & 3.05 & 2.3 & 256 & 0.2 \\ 
        & [OIII]4959 & 0.580 & 0.7 & 48 & 0.2 \\ 
        & [OIII]5007 & 4.60 & 2.4 & 396 & 0.1 \\ 
SPS J120112.82-185622.5 & [OII] & 1.98 & 3.9 & 209 & 0.4 \\ 
SPS J121716.05-031607.0 & [OII] & 3.01 & 3.0 & 236 & 0.2 \\ 
SPS J121901.51+470804.6 & [OII] & 2.15 & 3.3 & 115 & 0.8 \\ 
SPS J121904.77+470754.4 & [OII] & 1.54 & 4.5 & 105 & 0.8 \\ 
SPS J122821.87+123625.3 & [OII] & 2.08 & 4.5 & 179 & 0.6 \\ 
SPS J122821.28+123636.9 & [OII] & 1.87 & 4.4 & 146 & 0.8 \\ 
SPS J123103.19+121422.6 & [OII] & 1.34 & 3.9 & 153 & 0.4 \\ 
        & \Hbeta & 0.270 & 1.4 & 35 & 0.3 \\ 
        & [OIII]4959 & 0.930 & 0.8 & 119 & 0.2 \\ 
        & [OIII]5007 & 2.53 & 2.3 & 363 & 0.1 \\ 
SPS J123108.68+121542.7 & [OII] & 1.48 & 4.2 & 115 & 0.8 \\ 
        & \Hbeta & 1.55 & -2 & \nodata & \nodata \\ 
        & [OIII]5007 & 2.32 & -2 & \nodata & \nodata \\ 
SPS J123348.78+023212.4 & [OII] & 3.02 & 3.5 & 307 & 0.3 \\ 
        & \Hbeta & 2.79 & -2 & \nodata & \nodata \\ 
SPS J123410.44+023311.7 & [OII] & 1.56 & 4.8 & 190 & 0.4 \\ 
SPS J123632.10+621758.3 & [OII] & 0.760 & 5.3 & 57 & 1.9 \\ 
        & \Hbeta & 8.49 & -2 & \nodata & \nodata \\ 
%J1236+6217-b & [OII] & 0.300 & 2.4 & 66 & 0.8 \\ 
%        & [OIII]5007 & 0.460 & -2 & \nodata & \nodata \\ 
%        & \Hbeta & 0.560 & 3.0 & 0 & 0.0 \\ 
SPS J123702.88+140744.9 & \Hbeta & 0.430 & 2.3 & 255 & 0.1 \\ 
        & [OIII]4959 & 0.870 & 2.6 & 645 & 0.1 \\ 
        & [OIII]5007 & 2.30 & 4.9 & 1787 & 0.1 \\ 
SPS J123705.08+140801.3 & \Hgamma & 0.800 & 4.0 & 44 & 1.7 \\ 
        & \Hbeta & 1.24 & 5.9 & 81 & 1.5 \\ 
        & [OIII]4959 & 2.79 & 16.0 & 174 & 1.7 \\ 
        & [OIII]5007 & 8.71 & 41.5 & 538 & 1.5 \\ 
        & \Halpha & 4.25 & 10. & 160 & 1.3 \\ 
SPS J123703.08+140803.7 & [OII] & 0.810 & 2.6 & 183 & 0.4 \\ 
        & \Hbeta & 0.780 & 3.6 & 155 & 0.5 \\ 
        & [OIII]5007 & 1.45 & -2 & \nodata & \nodata \\ 
SPS J123704.59+140822.5 & [OII] & 1.04 & 3.4 & 56 & 1.5 \\ 
SPS J125055.99+105042.5 & [OII] & 1.99 & 5.6 & 51 & 2.0 \\ 
        & \Hbeta & 1.33 & -2 & \nodata & \nodata \\ 
        & [OIII]5007 & 1.35 & -2 & \nodata & \nodata \\ 
SPS J125054.02+105101.1 & [OII] & 2.97 & 5.6 & 297 & 0.4 \\ 
SPS J125917.75+362702.7 & \Hbeta & 0.670 & 2.0 & 21 & 1.7 \\ 
        & [OIII]4959 & 0.640 & 2.3 & 21 & 1.6 \\ 
        & [OIII]5007 & 2.12 & 5.0 & 75 & 1.5 \\ 
        & [OI]6300 & 1.13 & 1.8 & 95 & 0.3 \\ 
        & \Halpha & 2.70 & 3.9 & 210 & 0.4 \\ 
        & [SII] & 0.900 & 1.8 & 65 & 0.4 \\ 
SPS J130002.95+275342.0 & [OII] & 0.880 & 3.2 & 214 & 0.3 \\ 
        & \Hbeta & 1.04 & -2 & \nodata & \nodata \\ 
        & [OIII]5007 & 1.04 & 2.3 & 50 & 0.8 \\ 
SPS J130016.01+275405.5 & [OII] & 0.750 & 2.7 & 78 & 0.6 \\ 
        & \Hbeta & 0.450 & 2.2 & 165 & 0.2 \\ 
        & [OIII]4959 & 0.660 & 2.0 & 290 & 0.1 \\ 
        & [OIII]5007 & 2.18 & 3.4 & 1041 & 0.1 \\ 
SPS J130927.26+292229.3 & [OII] & 0.220 & 0.9 & 11 & 0.9 \\ 
        & \Hbeta & 1.25 & 1.8 & 25 & 1.2 \\ 
        & [OIII]4959 & 1.54 & 2.3 & 26 & 1.5 \\ 
        & [OIII]5007 & 2.28 & 4.1 & 39 & 1.7 \\ 
SPS J131812.38-000507.4 & \Halpha & 7.00 & 6.1 & 85 & 1.9 \\ 
        & [SII] & 2.21 & 3.3 & 39 & 1.5 \\ 
SPS J131810.94-000444.1 & [OII] & 1.30 & 3.8 & 42 & 1.7 \\ 
SPS J131810.43-000453.8 & OI1302 & 5.98 & 30.0 & 35 & 20 \\ 
        & SiIV1398 & 5.70 & 40.0 & 35 & 20 \\ 
        & NIV]1486 & 1.35 & 28.0 & 9 & 20 \\ 
        & CIV1550 & 22.1 & 50.0 & 159 & 20 \\ 
        & CIII]1909 & 13.7 & 50.0 & 141 & 20 \\ 
SPS J132511.10+301418.3 & [OII] & 1.23 & 3.4 & 105 & 0.7 \\ 
SPS J133008.55+470741.8 & [OII] & 1.62 & 3.6 & 124 & 0.5 \\ 
        & \Hbeta & 0.270 & 1.1 & 159 & 0.1 \\ 
        & [OIII]4959 & 0.230 & 0.8 & 79 & 0.1 \\ 
        & [OIII]5007 & 4.87 & 3.5 & 2341 & 0.0 \\ 
SPS J133006.46+470719.4 & [OII] & 1.73 & 3.1 & 82 & 0.8 \\ 
        & \Hbeta & 2.52 & -2 & \nodata & \nodata \\ 
SPS J134035.18+273417.1 & \Hgamma & 0.340 & 1.3 & 41 & 0.5 \\ 
        & \Hbeta & 1.03 & 3.5 & 82 & 0.8 \\ 
        & [OIII]4959 & 0.580 & 2.6 & 39 & 0.9 \\ 
        & [OIII]5007 & 2.57 & 9.3 & 175 & 1.0 \\ 
SPS J134322.44+021542.7 & [OII] & 3.39 & 2.9 & 104 & 0.5 \\ 
SPS J134606.52+015858.2 & \Hbeta & 1.18 & 1.9 & 99 & 0.3 \\ 
        & [OIII]4959 & 0.670 & 1.1 & 60 & 0.3 \\ 
        & [OIII]5007 & 5.21 & 5.0 & 489 & 0.3 \\ 
SPS J134608.36+015922.6 & [OII] & 4.64 & 7.3 & 492 & 0.4 \\ 
        & \Hbeta & 1.23 & 2.3 & 427 & 0.1 \\ 
SPS J134721.93+021407.2 & \Hgamma & 3.26 & 4.2 & 14 & 6.4 \\ 
        & \Hbeta & 5.27 & 7.0 & 29 & 6.5 \\ 
        & [OIII]4959 & 2.63 & 3.4 & 15 & 6.4 \\ 
        & [OIII]5007 & 3.13 & 5.1 & 17 & 6.9 \\ 
        & \Halpha & 34.3 & 22.3 & 262 & 2.5 \\ 
SPS J134721.97+021405.7 & [OIII]5007 & 1.97 & 3.7 & 210 & 0.4 \\ 
SPS J140140.40+150857.3 & [OII] & 3.58 & 3.6 & 122 & 0.9 \\ 
        & \Hbeta & 1.56 & -2 & \nodata & \nodata \\ 
        & [OIII]5007 & 1.63 & -2 & \nodata & \nodata \\ 
SPS J141824.25+523420.0 & [OII] & 1.32 & 3.7 & 61 & 1.4 \\ 
SPS J142427.43+225959.8 & [OII] & 1.47 & 4.2 & 102 & 0.8 \\ 
SPS J142957.15+420713.1 & [OII] & 2.48 & 4.4 & 77 & 1.7 \\ 
        & \Hbeta & 0.710 & -2 & \nodata & \nodata \\ 
        & [OIII]4959 & 0.930 & 2.5 & 31 & 1.6 \\ 
        & [OIII]5007 & 2.81 & 7.1 & 89 & 1.6 \\ 
SPS J142955.57+420714.3 & [OII] & 1.62 & 4.5 & 89 & 1.0 \\ 
SPS J142956.79+420729.4 & [OII] & 1.66 & 5.5 & 259 & 0.4 \\ 
        & \Hbeta & 0.440 & -2 & \nodata & \nodata \\ 
        & [OIII]5007 & 0.520 & -2 & \nodata & \nodata \\ 
SPS J144449.32+384521.1 & \Halpha & 3.06 & 4.2 & 30 & 2.9 \\ 
SPS J151617.05-001337.9 & [OII] & 3.27 & 5.3 & 126 & 0.9 \\ 
SPS J155003.49+212318.9 & [OII] & 1.87 & 2.6 & 123 & 0.5 \\ 
SPS J160956.65+653334.6 & \Hbeta & 0.680 & 20.0 & 5 & 3 \\ 
        & [OIII]4959 & 4.65 & 50.0 & 31 & 3 \\ 
        & [OIII]5007 & 10.6 & 50.0 & 69 & 3 \\ 
        & [FeVII] & 1.15 & 50.0 & 7 & 5 \\ 
        & [OI] & 0.350 & 25.0 & 2 & 5 \\ 
        & \Halpha & 15.8 & 50.0 & 87 & 1 \\ 
        & [SII] & 2.58 & 50.0 & 14 & 6 \\ 
SPS J162357.69+262830.2 & \Hbeta & 0.790 & 5.0 & 21 & 1 \\ 
        & [OIII]4959 & 0.690 & 4.5 & 17 & 0.9 \\ 
        & [OIII]5007 & 2.40 & 12.0 & 54 & 7.4 \\ 
        & [FeVII]5721 & 0.540 & 8.0 & 13 & 8 \\ 
        & \Halpha & 2.20 & 20.0 & 66 & 3 \\ 
        & HeI7065 & 0.800 & 8.0 & 32 & 16 \\ 
SPS J162354.88+262803.5 & [OII] & 4.67 & 8.0 & 279 & 5 \\ 
SPS J162341.40+263433.0 & \Hbeta & 2.49 & -2 & \nodata & \nodata \\ 
        & [OIII]5007 & 2.41 & -2 & \nodata & \nodata \\ 
        & \Halpha & 5.17 & 2.3 & 161 & 0.4 \\ 
SPS J162444.27+234041.6 & [OII] & 4.18 & 3.7 & 374 & 0.3 \\ 
SPS J164435.47+234221.2 & \Hbeta & 0.220 & 0.3 & 27 & 0.1 \\ 
        & [OIII]4959 & 2.06 & 2.7 & 280 & 0.2 \\ 
        & [OIII]5007 & 4.69 & 4.4 & 600 & 0.1 \\ 
        & \Halpha & 2.07 & 2.8 & 254 & 0.2 \\ 
SPS J164434.54+234207.9 & [OII] & 1.28 & 2.5 & 383 & 0.1 \\ 
        & \Hbeta & 3.44 & -2 & \nodata & \nodata \\ 
        & [OIII]5007 & 4.47 & -2 & \nodata & \nodata \\ 
SPS J164908.74+601414.5 & [OII] & 3.32 & 5.2 & 402 & 0.3 \\ 
SPS J164909.64+601416.3 & [OII] & 2.19 & 4.3 & 122 & 0.8 \\ 
SPS J204756.29-194709.4 & \Hbeta & 0.490 & 1.8 & 6 & 5.1 \\ 
        & [OIII]4959 & 1.74 & 4.6 & 22 & 4.7 \\ 
        & [OIII]5007 & 4.84 & 12.5 & 61 & 4.6 \\ 
        & [OI]6300 & 1.20 & 1.9 & 20 & 2.0 \\ 
        & \Halpha & 9.44 & 7.9 & 158 & 1.5 \\ 
SPS J204757.09-194653.3 & \Hbeta & 0.890 & 2.9 & 21 & 2.6 \\ 
        & [OIII]4959 & 1.32 & 4.2 & 29 & 2.9 \\ 
        & [OIII]5007 & 4.80 & 15.5 & 106 & 2.9 \\ 
        & \Halpha & 5.35 & 4.5 & 130 & 1.1 \\ 
SPS J224024.66-054723.3 & [OII] & 0.970 & 2.6 & 112 & 0.5 \\ 
        & \Hbeta & 1.62 & 3.7 & 380 & 0.2 \\ 
        & [OIII]4959 & 1.52 & 3.7 & 325 & 0.2 \\ 
        & [OIII]5007 & 5.79 & 9.4 & 1250 & 0.1 \\ 
SPS J224024.68-054744.5 & [OII] & 2.11 & 3.9 & 208 & 0.4 \\ 
SPS J232435.91+280401.8 & \Halpha & 1.97 & 2.5 & 110 & 0.5 \\ 
SPS J235036.79+271021.1 & [OII] & 2.29 & 3.1 & 116 & 0.5 \\ 
SPS J235036.70+271024.2 & [OII] & 2.48 & 2.7 & 84 & 0.6 \\ 
SPS J235038.34+271003.2 & [OII] & 1.74 & 2.9 & 172 & 0.4 \\ 
        & \Hbeta & 0.950 & -2 & \nodata & \nodata \\ 
        & [OIII]5007 & 1.01 & -2 & \nodata & \nodata \\ 
SPS J235158.16+243036.2 & [OII] & 1.31 & 2.6 & 77 & 0.7 \\ 
        & \Hgamma & 0.680 & 2.7 & 49 & 1.0 \\ 
        & \Hbeta & 0.490 & 2.6 & 41 & 0.9 \\ 
        & [OIII]4959 & 0.600 & 2.7 & 53 & 1.0 \\ 
        & [OIII]5007 & 1.68 & 7.5 & 148 & 1.0 \\

 \enddata

\tablenotetext{1}{($10^{-16}$\ erg cm$^{-2}$\ s$^{-1}$)}
\tablenotetext{2}{Continuum signal to noise ratio in a two pixel resolution element.}

\end{deluxetable}
